MILO: Automated Harness Discovery via Orchestrated Multi-Agent Evolution

Modern agentic systems combine an AI model with a harness that controls execution and environmental interactions. Harness design strongly affects long-horizon performance, yet its combinatorial search space demands substantial human effort that must be repeated as models change. Existing automated methods explore this space narrowly, optimizing only components such as prompts or skills or becoming trapped by fixed, exploitative search strategies. We introduce MILO (Meta-evolutionary Island Orchestration), a framework that co-evolves agent harnesses and the strategy used to discover them. MILO combines: (i) hierarchical lineage memory over island-based trees, using rejected mutations as negative evidence; (ii) per-island mutator agents that rewrite complete harnesses using global search history and parent-specific feedback; and (iii) an orchestrator that adapts search through lineage grafting and speciation, mutator reassignment and curriculum revision. Across Terminal-Bench 2.1, PaperBench, and DeepSWE, MILO-discovered harnesses outperform eight state-of-the-art harnesses and six search methods using frontier (Opus 4.8) and open-weight (gpt-oss-120b) models. With Opus 4.8, MILO improves resolution over its initial harness by $+12.0\%$, $+28.3\%$, and $+10.3\%$, respectively, compared with best prior-search gains of $+4.5\%$, $+18.3\%$, and $0\%$. On Terminal-Bench 2.1, it achieves $86.1 \pm 2.0\%$, exceeding the official leaderboard's top entry ($83.8 \pm 2.3\%$) while using 26\% fewer tokens than its initial harness. On EinsteinArena open problems, MILO improves best-known upper bounds for Erd\H{o}s minimum-overlap ($0.3808586 \to 0.3808568$) and the first and third autocorrelation inequalities ($1.50274365 \to 1.50274360$; $1.45081 \to 1.44889$).

==> Figures/evo_cost_sidebyside.tex <==
\begin{tikzpicture}
\path (-34pt,0) rectangle (0,0.1pt);
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=13.5mm},
    width=4.35cm, height=3.77cm,
    xmin=-0.7, xmax=28.9, xtick={0,14,28},
    tick align=outside, tick pos=left,
    axis line style={draw=black!55}, tick style={black!55},
    xlabel={\small Evolution round},
    label style={font=\small}, tick label style={font=\footnotesize},
    ymajorgrids, major grid style={draw=black!7}, clip=false,
]
\nextgroupplot[ylabel={\footnotesize Tokens (K)}, ylabel style={yshift=-3pt},
    ymin=6, ymax=16.5, ytick={8,11,14}]
\addplot[mGepa, line width=0.8pt, const plot mark left, mark=o, mark size=1.1pt, mark options={solid}]
    coordinates {(0,10.67)(6,10.67)(14.6,11.75)(20.7,11.75)(28,11.75)};
\addplot[mOpen, line width=0.8pt, const plot mark left, mark=triangle*, mark size=1.2pt, mark options={solid}]
    coordinates {(0,10.67)(0.31,12.07)(1.56,13.71)(1.87,12.77)(8.09,11.36)(9.02,10.21)(21.78,13.25)(28,13.25)};
\addplot[mShin, line width=0.8pt, const plot mark left, mark=pentagon*, mark size=1.2pt, mark options={solid}]
    coordinates {(0,10.67)(1.33,11.93)(9.33,15.64)(10.67,15.06)(14.67,15.05)(28,15.05)};
\addplot[mAev, line width=0.8pt, const plot mark left, mark=diamond*, mark size=1.3pt, mark options={solid}]
    coordinates {(0,10.67)(7.47,12.74)(17.73,11.07)(19.6,15.63)(28,15.63)};
\addplot[mMeta, line width=0.8pt, const plot mark left, mark=square*, mark size=1.1pt, mark options={solid}]
    coordinates {(0,10.67)(2.8,10.67)(5.6,13.51)(8.4,13.51)(14,15.49)(16.8,15.49)(19.6,15.49)(22.4,15.49)(25.2,13.12)(28,13.12)};
\addplot[mOurs, line width=1.1pt, const plot mark left, mark=*, mark size=1.4pt, mark options={solid}]
    coordinates {(0,10.67)(1,14.60)(3,15.57)(17,7.11)(19,7.54)(20,8.00)(21,8.51)(23,7.66)(27,7.49)(28,7.49)};
\nextgroupplot[ylabel={\footnotesize Latency (min)}, ylabel style={yshift=-3pt},
    ymin=6, ymax=13.5, ytick={6,8,10,12}]
\addplot[mGepa, line width=0.8pt, const plot mark left, mark=o, mark size=1.1pt, mark options={solid}]
    coordinates {(0,8.14)(6,8.14)(14.6,8.27)(20.7,8.27)(28,8.27)};
\addplot[mOpen, line width=0.8pt, const plot mark left, mark=triangle*, mark size=1.2pt, mark options={solid}]
    coordinates {(0,8.14)(0.31,7.46)(1.56,8.02)(1.87,8.92)(8.09,10.03)(9.02,8.29)(21.78,7.18)(28,7.18)};
\addplot[mShin, line width=0.8pt, const plot mark left, mark=pentagon*, mark size=1.2pt, mark options={solid}]
    coordinates {(0,8.14)(1.33,7.57)(9.33,9.43)(10.67,7.56)(14.67,7.44)(28,7.44)};
\addplot[mAev, line width=0.8pt, const plot mark left, mark=diamond*, mark size=1.3pt, mark options={solid}]
    coordinates {(0,8.14)(7.47,8.84)(17.73,11.12)(19.6,9.21)(28,9.21)};
\addplot[mMeta, line width=0.8pt, const plot mark left, mark=square*, mark size=1.1pt, mark options={solid}]
    coordinates {(0,8.14)(2.8,8.14)(5.6,8.04)(8.4,8.04)(14,8.21)(16.8,8.21)(19.6,8.21)(22.4,8.21)(25.2,9.15)(28,9.15)};
\addplot[mOurs, line width=1.1pt, const plot mark left, mark=*, mark size=1.4pt, mark options={solid}]
    coordinates {(0,8.14)(1,12.12)(3,11.80)(17,8.15)(19,8.12)(20,9.01)(21,7.59)(23,8.36)(27,8.05)(28,8.05)};
\end{groupplot}
\end{tikzpicture}


==> Figures/evo_sota_trajectory.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8.6cm, height=3.77cm,
    xmin=-2.8, xmax=28.9, xtick={0,4,8,12,16,20,24,28},
    tick align=outside, tick pos=left,
    axis line style={draw=black!55}, tick style={black!55},
    label style={font=\small}, tick label style={font=\footnotesize},
    ylabel={\footnotesize Pass-rate (\%)},
    xlabel={\small Evolution round},
    ymin=0.435, ymax=0.615,
    ytick={0.44,0.48,0.52,0.56,0.60},
    yticklabels={44,48,52,56,60},
    grid=major, major grid style={draw=black!7}, clip=false,
]
\addplot[mGepa, line width=0.9pt, const plot mark left, mark=o, mark size=1.3pt, mark options={solid}]
    coordinates {(0,0.4505)(6,0.4505)(14.6,0.4563)(20.7,0.4563)(28,0.4563)};
\addplot[mOpen, line width=0.9pt, const plot mark left, mark=triangle*, mark size=1.3pt, mark options={solid}]
    coordinates {(0,0.4505)(0.31,0.4567)(1.56,0.4614)(1.87,0.4849)(8.09,0.4873)(9.02,0.4970)(21.78,0.5110)(28,0.5110)};
\addplot[mShin, line width=0.9pt, const plot mark left, mark=pentagon*, mark size=1.4pt, mark options={solid}]
    coordinates {(0,0.4505)(1.33,0.4926)(9.33,0.5095)(10.67,0.5226)(14.67,0.5292)(28,0.5292)};
\addplot[mAev, line width=0.9pt, const plot mark left, mark=diamond*, mark size=1.5pt, mark options={solid}]
    coordinates {(0,0.4505)(7.47,0.4807)(17.73,0.5079)(19.6,0.5219)(28,0.5219)};
\addplot[mMeta, line width=0.9pt, const plot mark left, mark=square*, mark size=1.2pt, mark options={solid}]
    coordinates {(0,0.4505)(2.8,0.4505)(5.6,0.4996)(8.4,0.4996)(14,0.5075)(16.8,0.5075)(19.6,0.5075)(22.4,0.5075)(25.2,0.5100)(28,0.5100)};
\addplot[mOurs, line width=1.2pt, const plot mark left, mark=*, mark size=1.2pt, mark options={solid}]
    coordinates {(0,0.4505)(1,0.4671)(3,0.5074)(17,0.5205)(19,0.5363)(20,0.5434)(21,0.556)(23,0.567)(27,0.5995)(28,0.5995)};
\end{axis}
\end{tikzpicture}


==> Figures/evo_traj_swimlane.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=3mm,
                 x descriptions at=edge bottom},
    width=8.6cm,
    xmin=-2.8, xmax=28.9, xtick={0,4,8,12,16,20,24,28},
    tick align=outside, tick pos=left,
    axis line style={draw=black!55}, tick style={black!55},
    label style={font=\small}, tick label style={font=\footnotesize},
    clip=false,
]
\nextgroupplot[
    height=4.9cm,
    ylabel={\footnotesize Population pass-rate (\%)},%
    ymin=0.375, ymax=0.615,
    ytick={0.40,0.44,0.48,0.52,0.56,0.60},
    yticklabels={40,44,48,52,56,60},
    grid=major, major grid style={draw=black!7},
]
\addplot[draw=none, fill=stallband, fill opacity=0.20, forget plot]
    coordinates {(6,0.375)(14,0.375)(14,0.615)(6,0.615)} \closedcycle;
\foreach \x in {3,6,9,12,15,18,21,25,28}{
  \edef\tmp{\noexpand\draw[roundguide, line width=0.7pt, dash pattern=on 1.6pt off 1.5pt]
     (axis cs:\x,0.378)--(axis cs:\x,0.615);}\tmp}
\addplot[popbest!22, line width=5pt, const plot mark left, line cap=round, forget plot]
    coordinates {(0,0.4505)(1,0.4671)(3,0.5074)(17,0.5205)(19,0.5363)(20,0.5434)(21,0.556)(23,0.567)(27,0.5995)(28,0.5995)};
\addplot[isl2c, line width=0.8pt, const plot mark left, mark=square*, mark size=1.3pt, mark options={solid}]
    coordinates {(0,0.4397)(1,0.4555)(2,0.4555)(3,0.4555)(4,0.4555)(5,0.4555)(6,0.4555)(7,0.4555)(8,0.4555)(9,0.4555)(10,0.4555)(11,0.4555)(12,0.4555)(13,0.4555)(14,0.4555)(15,0.4555)(16,0.4555)(17,0.4555)(18,0.4555)(19,0.4555)(20,0.4555)(21,0.556)(22,0.556)(23,0.556)(24,0.556)(25,0.556)(26,0.556)(27,0.556)(28,0.556)};
\addplot[isl3c, line width=0.9pt, const plot mark left, mark=triangle*, mark size=1.5pt, mark options={solid}]
    coordinates {(0,0.3921)(1,0.4671)(2,0.4671)(3,0.5074)(4,0.5074)(5,0.5074)(6,0.5074)(7,0.5074)(8,0.5074)(9,0.5074)(10,0.5074)(11,0.5074)(12,0.5074)(13,0.5074)(14,0.5074)(15,0.5074)(16,0.5074)(17,0.5074)(18,0.5074)(19,0.5074)(20,0.5074)(21,0.5173)(22,0.5173)(23,0.5173)(24,0.5173)(25,0.5173)(26,0.5173)(27,0.5995)(28,0.5995)};
\addplot[isl1c, line width=0.9pt, const plot mark left, mark=*, mark size=1.1pt, mark options={solid}]
    coordinates {(0,0.4505)(1,0.4505)(2,0.4505)(3,0.4505)(4,0.4505)(5,0.455)(6,0.455)(7,0.455)(8,0.455)(9,0.455)(10,0.455)(11,0.455)(12,0.455)(13,0.455)(14,0.455)(15,0.4742)(16,0.4742)(17,0.5205)(18,0.5205)(19,0.5363)(20,0.5434)(21,0.5434)(22,0.5434)(23,0.567)(24,0.567)(25,0.567)(26,0.567)(27,0.567)(28,0.567)};
\addplot[mark=star, mark size=4.6pt, only marks, popbest,
         mark options={fill=yellow!85!orange, draw=popbest, line width=0.3pt}, forget plot]
    coordinates {(27,0.5995)};
\node[font=\scriptsize\bfseries, anchor=east] at (axis cs:26.3,0.599) {59.9};
\node[stallband!78!black, font=\fontsize{5.5}{6.5}\selectfont\itshape\bfseries, align=center, anchor=north]
    at (axis cs:10,0.611) {all islands stalled\\(R6--R14)};
\node[isl1c, font=\tiny\bfseries, anchor=center] at (axis cs:-1.5,0.456) {45.0};
\node[isl2c, font=\tiny\bfseries, anchor=center] at (axis cs:-1.5,0.432) {44.0};
\node[isl3c, font=\tiny\bfseries, anchor=center] at (axis cs:-1.5,0.392) {39.2};
\begin{scope}
  \fill[black!5,opacity=0.92,rounded corners=1.5pt] (axis cs:-2.5,0.538) rectangle (axis cs:5.4,0.612);
  \draw[black!18,line width=0.3pt,rounded corners=1.5pt] (axis cs:-2.5,0.538) rectangle (axis cs:5.4,0.612);
  \draw[isl1c,line width=0.9pt] (axis cs:-2.1,0.602)--(axis cs:-0.9,0.602);
  \node[draw=isl1c,fill=isl1c,circle,inner sep=0pt,minimum size=3.2pt] at (axis cs:-1.5,0.602){};
  \node[anchor=west,font=\fontsize{6}{6}\selectfont,text=isl1c] at (axis cs:-0.7,0.602){\textbf{Island}\,\isltag{1}{isl1c}};
  \draw[isl2c,line width=0.9pt] (axis cs:-2.1,0.584)--(axis cs:-0.9,0.584);
  \node[draw=isl2c,fill=isl2c,rectangle,inner sep=0pt,minimum size=3pt] at (axis cs:-1.5,0.584){};
  \node[anchor=west,font=\fontsize{6}{6}\selectfont,text=isl2c!70!black] at (axis cs:-0.7,0.584){\textbf{Island}\,\isltag{2}{isl2c}};
  \draw[isl3c,line width=0.9pt] (axis cs:-2.1,0.566)--(axis cs:-0.9,0.566);
  \node[draw=isl3c,fill=isl3c,regular polygon,regular polygon sides=3,inner sep=0pt,minimum size=4pt] at (axis cs:-1.5,0.566){};
  \node[anchor=west,font=\fontsize{6}{6}\selectfont,text=isl3c] at (axis cs:-0.7,0.566){\textbf{Island}\,\isltag{3}{isl3c}};
  \draw[popbest!22,line width=4pt,line cap=round] (axis cs:-2.1,0.548)--(axis cs:-0.9,0.548);
  \node[anchor=west,font=\fontsize{5.2}{5.6}\selectfont,text=black!70] at (axis cs:-0.7,0.548){\textbf{pop.\ best-so-far}};
\end{scope}
\begin{scope}
  \fill[black!5,opacity=0.92,rounded corners=1.5pt] (axis cs:22.85,0.3776) rectangle (axis cs:28.7,0.4125);
  \draw[black!18,line width=0.3pt,rounded corners=1.5pt] (axis cs:22.85,0.3776) rectangle (axis cs:28.7,0.4125);
  \draw[roundguide!88!black,line width=0.95pt,dash pattern=on 1.6pt off 1.5pt] (axis cs:23.25,0.3830)--(axis cs:23.25,0.4075);
  \node[anchor=west,font=\fontsize{4.8}{5.6}\selectfont,align=left] at (axis cs:23.55,0.3952){\textbf{orchestrator}\\\textbf{invocation}};
\end{scope}

\nextgroupplot[
    height=4.5cm,
    xlabel={\small Evolution round},
    ylabel={\footnotesize Orchestrator events},%
    ymin=-0.90, ymax=5.10,
    ytick={1,2,3}, yticklabels={\textcolor{isl3c}{\textbf{Isl}}\,\isltag{3}{isl3c},%
        \textcolor{isl2c!70!black}{\textbf{Isl}}\,\isltag{2}{isl2c},%
        \textcolor{isl1c}{\textbf{Isl}}\,\isltag{1}{isl1c}},
    yticklabel style={font=\scriptsize},
    y tick label style={align=right}, ytick align=inside,
    axis line style={draw=black!30},
    ymajorgrids=false,
]
\addplot[draw=none, fill=stallband, fill opacity=0.20, forget plot]
    coordinates {(6,1)(14,1)(14,3)(6,3)} \closedcycle;
\foreach \y in {1,2,3}{
  \edef\tmp{\noexpand\draw[black!16, line width=0.5pt] (axis cs:-2.6,\y)--(axis cs:28.7,\y);}\tmp}
\foreach \x in {3,6,9,12,15,18,21,25,28}{
  \edef\tmp{\noexpand\draw[roundguide, line width=0.7pt, dash pattern=on 1.6pt off 1.5pt]
     (axis cs:\x,1)--(axis cs:\x,3);}\tmp}
\graftjoinno{3}{1}{3}
\graftjoinno{6}{1}{2}\recsyminplot{6}{3}{optd}
\graftjoinno{9}{1}{3}\graftjoinno{9}{1}{2}
\graftjoinno{12}{2}{1}\recsyminplot{12}{3}{optd}\recsyminplot{12}{2}{optd}
\graftjoin{15}{1}{3}{isl3c}\recsyminplot{15}{1}{optd}
\graftjoinno{18}{3}{1}\recsyminplot{18}{2}{optd}
\graftjoin{21}{3}{2}{isl1c}\graftjoin{21}{3}{1}{isl1c}
\draw[graftno,line width=0.8pt,rounded corners=1pt,-{Stealth[length=3pt,width=3pt]}]
   (axis cs:24.10,1) -- (axis cs:24.10,3.07) -- (axis cs:24.66,3.07);
\draw[graftno,line width=0.8pt,rounded corners=1pt,-{Stealth[length=3pt,width=3pt]}]
   (axis cs:24.10,2) -- (axis cs:24.10,2.93) -- (axis cs:24.66,2.93);
\node[circle,draw=graftno,fill=white,line width=0.6pt,inner sep=0pt,minimum size=3pt] at (axis cs:25,3){};
\graftjoinno{28}{1}{3}\graftjoinno{28}{1}{2}
\labbox{3.35}{3.24}{south}{\isltag{3}{isl3c}$\to$\isltag{1}{isl1c}}{rejtint}
\labboxc{6}{4.02}{south}{cc\,\rar\,cx}{optd}
\labbox{6}{2.22}{south}{\isltag{3}{isl3c}$\to$\isltag{2}{isl2c}}{rejtint}
\labbox{9.05}{3.24}{south}{\isltag{3}{isl3c}$\to$\isltag{1}{isl1c}\isltag{2}{isl2c}}{rejtint}
\labboxc{12}{4.10}{south}{cx\,\rar\,d:g}{optd}
\labboxc{13.3}{2}{south}{cc\,\rar\,d:q}{optd}
\labbox{12}{0.80}{north}{\isltag{2}{isl2c}$\to$\isltag{3}{isl3c}}{rejtint}
\labbox{15.35}{3.24}{south}{\isltag{3}{isl3c}$\to$\isltag{1}{isl1c}}{graftok}
\labboxc{14.85}{-0.05}{north}{cc\,\rar\,cx}{optd}
\labboxc{18.2}{3.15}{south}{d:q\,\rar\,cc}{optd}
\labbox{18}{0.80}{north}{\isltag{1}{isl1c}$\to$\isltag{3}{isl3c}}{rejtint}
\labbox{22.75}{3.24}{south east}{\isltag{1}{isl1c}$\to$\isltag{2}{isl2c}\isltag{3}{isl3c}}{graftok}
\labbox{25.05}{3.24}{south}{\isltag{3}{isl3c}\isltag{2}{isl2c}$\to$\isltag{1}{isl1c}}{rejtint}
\labbox{28.7}{0.80}{north east}{\isltag{3}{isl3c}$\to$\isltag{1}{isl1c}\isltag{2}{isl2c}}{rejtint}
\begin{scope}
  \fill[black!5,opacity=0.92,rounded corners=1.5pt] (axis cs:22.85,-0.85) rectangle (axis cs:28.7,0.10);
  \draw[black!18,line width=0.3pt,rounded corners=1.5pt] (axis cs:22.85,-0.85) rectangle (axis cs:28.7,0.10);
  \draw[roundguide!88!black,line width=0.95pt,dash pattern=on 1.6pt off 1.5pt] (axis cs:23.25,-0.75)--(axis cs:23.25,0.00);
  \node[anchor=west,font=\fontsize{4.8}{5.6}\selectfont,align=left] at (axis cs:23.55,-0.375){\textbf{orchestrator}\\\textbf{invocation}};
\end{scope}
\begin{scope}
  \fill[black!5,opacity=0.92,rounded corners=1.5pt] (axis cs:13.2,4.16) rectangle (axis cs:28.7,4.95);
  \draw[black!18,line width=0.3pt,rounded corners=1.5pt] (axis cs:13.2,4.16) rectangle (axis cs:28.7,4.95);
  \node[anchor=west,font=\fontsize{4.0}{4.8}\selectfont] at (axis cs:13.25,4.71){\textbf{d:q}\,=\,deepagents (Qwen-C-480B)\hspace{0.4em}\textbf{cx}\,=\,codex (GPT-5.5)};
  \node[anchor=west,font=\fontsize{4.0}{4.8}\selectfont] at (axis cs:13.25,4.28){\textbf{d:g}\,=\,deepagents (GPT-5.5)\hspace{0.5em}\textbf{cc}\,=\,Claude Code (Opus\,4.8)};
\end{scope}
\begin{scope}
  \fill[black!5,opacity=0.92,rounded corners=1.5pt] (axis cs:-2.3,-0.86) rectangle (axis cs:9.3,0.72);
  \draw[black!18,line width=0.3pt,rounded corners=1.5pt] (axis cs:-2.3,-0.86) rectangle (axis cs:9.3,0.72);
  \draw[graftok,line width=1pt,-{Stealth[length=3.4pt,width=3.4pt]}] (axis cs:-1.85,0.44)--(axis cs:-1.62,0.44);
  \node[circle,draw=graftnode!80!black,fill=graftnode,line width=0.6pt,inner sep=0pt,minimum size=4pt] at (axis cs:-1.45,0.44){};
  \node[anchor=center,font=\fontsize{5}{5.5}\selectfont,inner sep=1pt,minimum height=2.15mm,minimum width=8mm,draw=graftok!70,line width=0.3pt,fill=graftok!18,rounded corners=1.2pt] at (axis cs:1.05,0.44){src\,$\to$\,dst};
  \node[anchor=west,font=\fontsize{4.8}{5.6}\selectfont] at (axis cs:2.65,0.44){\textbf{graft} \emph{admitted}};
  \draw[graftno,line width=0.8pt,-{Stealth[length=3pt,width=3pt]}] (axis cs:-1.85,-0.07)--(axis cs:-1.65,-0.07);
  \node[circle,draw=graftno,fill=white,line width=0.6pt,inner sep=0pt,minimum size=3pt] at (axis cs:-1.45,-0.07){};
  \node[anchor=center,font=\fontsize{5}{5.5}\selectfont,inner sep=1pt,minimum height=2.15mm,minimum width=8mm,draw=rejtint!70,line width=0.3pt,fill=rejtint!18,rounded corners=1.2pt] at (axis cs:1.05,-0.07){src\,$\to$\,dst};
  \node[anchor=west,font=\fontsize{4.8}{5.6}\selectfont] at (axis cs:2.65,-0.07){\textbf{graft} \emph{rejected}};
  \recsyminplot{-1.75}{-0.58}{optd}
  \node[anchor=center,font=\fontsize{5}{5.5}\selectfont,text=optd,inner sep=1pt,minimum height=2.15mm,minimum width=8mm,draw=optd!55,line width=0.3pt,fill=optd!14,rounded rectangle,rounded rectangle arc length=180] at (axis cs:1.05,-0.58){old\,$\to$\,new};
  \node[anchor=west,font=\fontsize{4.8}{5.6}\selectfont] at (axis cs:2.65,-0.58){\textbf{reassign} \emph{mutator}};
\end{scope}
\end{groupplot}
\end{tikzpicture}

